Preference-aware compensation policies for crowdsourced on-demand services

Crowdsourced on-demand services offer benefits such as reduced costs, faster service fulfillment times, greater adaptability, and contributions to sustainable urban transportation in on-demand delivery contexts. However, the success of an on-demand platform that utilizes crowdsourcing relies on finding a compensation policy that strikes a balance between creating attractive offers for gig workers and ensuring profitability. In this work, we examine a dynamic pricing problem for an on-demand platform that sets request-specific compensation of gig workers in a discrete-time framework, where requests and workers arrive stochastically. The operator's goal is to determine a compensation policy that maximizes the total expected reward over the time horizon. Our approach introduces compensation strategies that explicitly account for gig worker request preferences. To achieve this, we employ the Multinomial Logit model to represent the acceptance probabilities of gig workers, and, as a result, derive an analytical solution that utilizes post-decision states. Subsequently, we integrate this solution into an approximate dynamic programming algorithm. We compare our algorithm against benchmark algorithms, including formula-based policies and an upper bound provided by the full information linear programming solution. Our algorithm demonstrates consistent performance across diverse settings, achieving improvements of at least 2.5-7.5% in homogeneous gig worker populations and 9% in heterogeneous populations over benchmarks, based on fully synthetic data. For real-world data, it surpasses benchmarks by 8% in weak and 20% in strong location preference scenarios.

==> figures/momnl/_perf_ratio_model_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22312431}{RGB}{223,124,31}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorchid13765203}{RGB}{137,65,203}
\definecolor{darkslategray68}{RGB}{68,68,68}
\definecolor{firebrick2032937}{RGB}{203,29,37}
\definecolor{limegreen4717970}{RGB}{47,179,70}
\definecolor{royalblue3378223}{RGB}{33,78,223}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabel style={rotate=15.0},
xticklabels={Pert. \(\displaystyle \epsilon=0\),Multi MNL,MNL,PP,FP},
y grid style={darkgray176},
ylabel={Performance ratio (\%)},
ymin=46.9641574196683, ymax=99.3026105344177,
ytick style={color=black},
ytick={40,50,60,70,80,90,100},
yticklabels={
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\),
  \(\displaystyle {80}\),
  \(\displaystyle {90}\),
  \(\displaystyle {100}\)
}
]
\path [draw=darkslategray68, fill=royalblue3378223]
(axis cs:-0.4,90.7945482505667)
--(axis cs:0.4,90.7945482505667)
--(axis cs:0.4,95.0250109392938)
--(axis cs:-0.4,95.0250109392938)
--(axis cs:-0.4,90.7945482505667)
--cycle;
\addplot [darkslategray68]
table {%
0 90.7945482505667
0 84.605982889528
};
\addplot [darkslategray68]
table {%
0 95.0250109392938
0 96.9235899382927
};
\addplot [darkslategray68]
table {%
-0.2 84.605982889528
0.2 84.605982889528
};
\addplot [darkslategray68]
table {%
-0.2 96.9235899382927
0.2 96.9235899382927
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray68}, only marks]
table {%
0 83.8823287736362
};
\path [draw=darkslategray68, fill=chocolate22312431]
(axis cs:0.6,87.7259901591438)
--(axis cs:1.4,87.7259901591438)
--(axis cs:1.4,91.8675688551704)
--(axis cs:0.6,91.8675688551704)
--(axis cs:0.6,87.7259901591438)
--cycle;
\addplot [darkslategray68]
table {%
1 87.7259901591438
1 81.8339690381899
};
\addplot [darkslategray68]
table {%
1 91.8675688551704
1 94.4436556843885
};
\addplot [darkslategray68]
table {%
0.8 81.8339690381899
1.2 81.8339690381899
};
\addplot [darkslategray68]
table {%
0.8 94.4436556843885
1.2 94.4436556843885
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray68}, only marks]
table {%
1 75.1728426862789
};
\path [draw=darkslategray68, fill=limegreen4717970]
(axis cs:1.6,70.1600619168688)
--(axis cs:2.4,70.1600619168688)
--(axis cs:2.4,81.9879878856474)
--(axis cs:1.6,81.9879878856474)
--(axis cs:1.6,70.1600619168688)
--cycle;
\addplot [darkslategray68]
table {%
2 70.1600619168688
2 56.7600264906113
};
\addplot [darkslategray68]
table {%
2 81.9879878856474
2 93.0645193576326
};
\addplot [darkslategray68]
table {%
1.8 56.7600264906113
2.2 56.7600264906113
};
\addplot [darkslategray68]
table {%
1.8 93.0645193576326
2.2 93.0645193576326
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray68}, only marks]
table {%
2 49.3431780157933
2 50.5735419693593
};
\path [draw=darkslategray68, fill=firebrick2032937]
(axis cs:2.6,75.8449688825698)
--(axis cs:3.4,75.8449688825698)
--(axis cs:3.4,82.4022993199884)
--(axis cs:2.6,82.4022993199884)
--(axis cs:2.6,75.8449688825698)
--cycle;
\addplot [darkslategray68]
table {%
3 75.8449688825698
3 68.8724611986297
};
\addplot [darkslategray68]
table {%
3 82.4022993199884
3 87.3404238482497
};
\addplot [darkslategray68]
table {%
2.8 68.8724611986297
3.2 68.8724611986297
};
\addplot [darkslategray68]
table {%
2.8 87.3404238482497
3.2 87.3404238482497
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray68}, only marks]
table {%
3 63.8000644930302
};
\path [draw=darkslategray68, fill=darkorchid13765203]
(axis cs:3.6,76.2521834388413)
--(axis cs:4.4,76.2521834388413)
--(axis cs:4.4,84.6809458763638)
--(axis cs:3.6,84.6809458763638)
--(axis cs:3.6,76.2521834388413)
--cycle;
\addplot [darkslategray68]
table {%
4 76.2521834388413
4 68.6061398541417
};
\addplot [darkslategray68]
table {%
4 84.6809458763638
4 90.4525199239857
};
\addplot [darkslategray68]
table {%
3.8 68.6061398541417
4.2 68.6061398541417
};
\addplot [darkslategray68]
table {%
3.8 90.4525199239857
4.2 90.4525199239857
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray68}, only marks]
table {%
4 63.4092235156811
};
\addplot [darkslategray68]
table {%
-0.4 93.6450521490036
0.4 93.6450521490036
};
\addplot [darkslategray68]
table {%
0.6 90.486263555085
1.4 90.486263555085
};
\addplot [darkslategray68]
table {%
1.6 75.777345484792
2.4 75.777345484792
};
\addplot [darkslategray68]
table {%
2.6 79.9065168022921
3.4 79.9065168022921
};
\addplot [darkslategray68]
table {%
3.6 81.2345523599997
4.4 81.2345523599997
};
\draw (axis cs:0,33.879544140981) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{\bfseries 92.63};
\draw (axis cs:1,33.879544140981) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{\bfseries 89.57};
\draw (axis cs:2,33.879544140981) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{\bfseries 75.53};
\draw (axis cs:3,33.879544140981) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{\bfseries 79.24};
\draw (axis cs:4,33.879544140981) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{\bfseries 80.48};
\draw (axis cs:-1,34.4029286721285) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries \textbf{Average:}};
\end{axis}

\end{tikzpicture}


==> figures/nyt/_perf_ratio_model_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22312431}{RGB}{223,124,31}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray68}{RGB}{68,68,68}
\definecolor{firebrick2032937}{RGB}{203,29,37}
\definecolor{limegreen4717970}{RGB}{47,179,70}
\definecolor{royalblue3378223}{RGB}{33,78,223}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={Pert. \(\displaystyle \epsilon=0\),MNL,PP,FP},
y grid style={darkgray176},
ylabel={Performance ratio (\%)},
ymin=72.5467977566071, ymax=96.2003769214691,
ytick style={color=black},
ytick={70,75,80,85,90,95,100},
yticklabels={
  \(\displaystyle {70}\),
  \(\displaystyle {75}\),
  \(\displaystyle {80}\),
  \(\displaystyle {85}\),
  \(\displaystyle {90}\),
  \(\displaystyle {95}\),
  \(\displaystyle {100}\)
}
]
\path [draw=darkslategray68, fill=royalblue3378223]
(axis cs:-0.4,93.0765634615927)
--(axis cs:0.4,93.0765634615927)
--(axis cs:0.4,94.8837217605645)
--(axis cs:-0.4,94.8837217605645)
--(axis cs:-0.4,93.0765634615927)
--cycle;
\addplot [darkslategray68]
table {%
0 93.0765634615927
0 91.8523982442826
};
\addplot [darkslategray68]
table {%
0 94.8837217605645
0 95.1252142321572
};
\addplot [darkslategray68]
table {%
-0.2 91.8523982442826
0.2 91.8523982442826
};
\addplot [darkslategray68]
table {%
-0.2 95.1252142321572
0.2 95.1252142321572
};
\path [draw=darkslategray68, fill=chocolate22312431]
(axis cs:0.6,92.0224894960145)
--(axis cs:1.4,92.0224894960145)
--(axis cs:1.4,93.6162686656397)
--(axis cs:0.6,93.6162686656397)
--(axis cs:0.6,92.0224894960145)
--cycle;
\addplot [darkslategray68]
table {%
1 92.0224894960145
1 90.2346005578498
};
\addplot [darkslategray68]
table {%
1 93.6162686656397
1 94.2259197773107
};
\addplot [darkslategray68]
table {%
0.8 90.2346005578498
1.2 90.2346005578498
};
\addplot [darkslategray68]
table {%
0.8 94.2259197773107
1.2 94.2259197773107
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray68}, only marks]
table {%
1 89.347001997502
};
\path [draw=darkslategray68, fill=limegreen4717970]
(axis cs:1.6,80.7656222923379)
--(axis cs:2.4,80.7656222923379)
--(axis cs:2.4,85.3874874430389)
--(axis cs:1.6,85.3874874430389)
--(axis cs:1.6,80.7656222923379)
--cycle;
\addplot [darkslategray68]
table {%
2 80.7656222923379
2 77.6341964522543
};
\addplot [darkslategray68]
table {%
2 85.3874874430389
2 88.7043764630758
};
\addplot [darkslategray68]
table {%
1.8 77.6341964522543
2.2 77.6341964522543
};
\addplot [darkslategray68]
table {%
1.8 88.7043764630758
2.2 88.7043764630758
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray68}, only marks]
table {%
2 73.621960445919
};
\path [draw=darkslategray68, fill=firebrick2032937]
(axis cs:2.6,82.5021621714283)
--(axis cs:3.4,82.5021621714283)
--(axis cs:3.4,87.0227157031759)
--(axis cs:2.6,87.0227157031759)
--(axis cs:2.6,82.5021621714283)
--cycle;
\addplot [darkslategray68]
table {%
3 82.5021621714283
3 77.6603881814643
};
\addplot [darkslategray68]
table {%
3 87.0227157031759
3 89.0406873356241
};
\addplot [darkslategray68]
table {%
2.8 77.6603881814643
3.2 77.6603881814643
};
\addplot [darkslategray68]
table {%
2.8 89.0406873356241
3.2 89.0406873356241
};
\addplot [darkslategray68]
table {%
-0.4 94.3656415323535
0.4 94.3656415323535
};
\addplot [darkslategray68]
table {%
0.6 92.7418460931945
1.4 92.7418460931945
};
\addplot [darkslategray68]
table {%
1.6 84.0058825970647
2.4 84.0058825970647
};
\addplot [darkslategray68]
table {%
2.6 85.0975996089361
3.4 85.0975996089361
};
\draw (axis cs:0,66.6334029653916) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{\bfseries 94.00};
\draw (axis cs:1,66.6334029653916) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{\bfseries 92.61};
\draw (axis cs:2,66.6334029653916) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{\bfseries 83.05};
\draw (axis cs:3,66.6334029653916) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{\bfseries 84.65};
\draw (axis cs:-1,66.8699387570403) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries \textbf{Average:}};
\end{axis}

\end{tikzpicture}


==> figures/nyt/diff_comp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22312431}{RGB}{223,124,31}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray68}{RGB}{68,68,68}
\definecolor{firebrick2032937}{RGB}{203,29,37}
\definecolor{limegreen4717970}{RGB}{47,179,70}
\definecolor{royalblue3378223}{RGB}{33,78,223}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={Pert. \(\displaystyle \epsilon=0\),MNL,PP,FP},
y grid style={darkgray176},
ylabel={Monetary units},
ymin=-6.96864948272705, ymax=54.4579187393188,
ytick style={color=black},
ytick={-10,0,10,20,30,40,50,60},
yticklabels={
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\)
}
]
\path [draw=darkslategray68, fill=royalblue3378223]
(axis cs:-0.4,2.36447906494141)
--(axis cs:0.4,2.36447906494141)
--(axis cs:0.4,3.32570266723633)
--(axis cs:-0.4,3.32570266723633)
--(axis cs:-0.4,2.36447906494141)
--cycle;
\addplot [darkslategray68]
table {%
0 2.36447906494141
0 0.945648193359375
};
\addplot [darkslategray68]
table {%
0 3.32570266723633
0 4.60414123535156
};
\addplot [darkslategray68]
table {%
-0.2 0.945648193359375
0.2 0.945648193359375
};
\addplot [darkslategray68]
table {%
-0.2 4.60414123535156
0.2 4.60414123535156
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray68}, only marks]
table {%
0 0.0480270385742188
0 -0.58233642578125
0 0.590114593505859
0 0.0474777221679688
0 0.473167419433594
0 0.646642684936523
0 0.159904479980469
0 0.678043365478516
0 0.229476928710938
0 -4.17653274536133
0 0.416534423828125
0 0.024566650390625
0 0.635429382324219
0 0.466636657714844
0 0.329971313476562
0 -0.340896606445312
0 -0.608551025390625
0 0.40887451171875
0 -0.849254608154297
0 -1.67988586425781
0 0.225910186767578
0 0.609138488769531
0 0.257419586181641
0 -1.42390441894531
0 0.68231201171875
0 0.364372253417969
0 -0.628273010253906
0 0.598533630371094
0 0.765205383300781
0 -0.412887573242188
0 0.670192718505859
0 0.381237030029297
0 -0.164932250976562
0 0.352832794189453
0 0.890525817871094
0 0.329719543457031
0 -0.994338989257812
0 0.459976196289062
0 -0.279548645019531
0 -0.632007598876953
0 0.3521728515625
0 -0.725673675537109
0 0.0569686889648438
0 0.359874725341797
0 0.562919616699219
0 -1.02316665649414
0 0.559417724609375
0 -0.417884826660156
0 -2.62622451782227
0 -0.507026672363281
0 0.073944091796875
0 -0.413215637207031
0 0.770946502685547
0 0.546897888183594
0 0.541557312011719
0 0.452713012695312
0 0.446205139160156
0 -1.08180236816406
0 0.589023590087891
0 0.850990295410156
};
\path [draw=darkslategray68, fill=chocolate22312431]
(axis cs:0.6,2.72096633911133)
--(axis cs:1.4,2.72096633911133)
--(axis cs:1.4,4.15716171264648)
--(axis cs:0.6,4.15716171264648)
--(axis cs:0.6,2.72096633911133)
--cycle;
\addplot [darkslategray68]
table {%
1 2.72096633911133
1 0.582527160644531
};
\addplot [darkslategray68]
table {%
1 4.15716171264648
1 5.81782531738281
};
\addplot [darkslategray68]
table {%
0.8 0.582527160644531
1.2 0.582527160644531
};
\addplot [darkslategray68]
table {%
0.8 5.81782531738281
1.2 5.81782531738281
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray68}, only marks]
table {%
1 -0.0558090209960938
1 -1.10079956054688
1 0.554561614990234
1 -0.0296554565429688
1 0.462055206298828
1 -0.490493774414062
1 -0.433330535888672
1 -0.299003601074219
1 -1.60445404052734
1 -0.516349792480469
1 0.526008605957031
1 -0.238037109375
1 -0.240951538085938
1 -0.696323394775391
1 -0.255561828613281
1 0.0371932983398438
1 -1.59751510620117
1 0.489463806152344
1 -1.9185905456543
1 -2.25302886962891
1 -0.595813751220703
1 -0.969982147216797
1 -1.12958526611328
1 -1.92495727539062
1 -0.715530395507812
1 0.260841369628906
1 -0.304996490478516
1 -0.114124298095703
1 0.531196594238281
1 0.0920562744140625
};
\path [draw=darkslategray68, fill=limegreen4717970]
(axis cs:1.6,5.74074172973633)
--(axis cs:2.4,5.74074172973633)
--(axis cs:2.4,13.4214458465576)
--(axis cs:1.6,13.4214458465576)
--(axis cs:1.6,5.74074172973633)
--cycle;
\addplot [darkslategray68]
table {%
2 5.74074172973633
2 -3.60192108154297
};
\addplot [darkslategray68]
table {%
2 13.4214458465576
2 24.7544403076172
};
\addplot [darkslategray68]
table {%
1.8 -3.60192108154297
2.2 -3.60192108154297
};
\addplot [darkslategray68]
table {%
1.8 24.7544403076172
2.2 24.7544403076172
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray68}, only marks]
table {%
2 31.841136932373
2 27.4061622619629
2 25.0264587402344
2 28.3835411071777
2 25.0276145935059
2 41.994384765625
2 26.4535522460938
2 29.6583023071289
2 28.4854202270508
2 30.5247650146484
2 31.6587448120117
2 28.4067611694336
2 25.2874603271484
2 26.3846015930176
2 27.0558319091797
2 30.2211036682129
2 28.8731575012207
};
\path [draw=darkslategray68, fill=firebrick2032937]
(axis cs:2.6,4.91100311279297)
--(axis cs:3.4,4.91100311279297)
--(axis cs:3.4,12.253246307373)
--(axis cs:2.6,12.253246307373)
--(axis cs:2.6,4.91100311279297)
--cycle;
\addplot [darkslategray68]
table {%
3 4.91100311279297
3 -4.00156402587891
};
\addplot [darkslategray68]
table {%
3 12.253246307373
3 22.9434814453125
};
\addplot [darkslategray68]
table {%
2.8 -4.00156402587891
3.2 -4.00156402587891
};
\addplot [darkslategray68]
table {%
2.8 22.9434814453125
3.2 22.9434814453125
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray68}, only marks]
table {%
3 24.5218086242676
3 26.3654632568359
3 26.3880462646484
3 27.5759887695312
3 51.6658020019531
3 28.2884521484375
3 23.5855407714844
3 32.3109359741211
3 26.2455978393555
3 25.526725769043
3 25.5008926391602
3 23.408088684082
3 24.3065795898438
3 28.7025527954102
3 24.1070938110352
3 31.8087310791016
3 29.7452926635742
3 23.9744262695312
3 33.1860847473145
3 36.9113616943359
3 25.5370178222656
3 23.3439292907715
3 26.7060852050781
3 23.284065246582
3 38.4702339172363
};
\addplot [darkslategray68]
table {%
-0.4 2.95130920410156
0.4 2.95130920410156
};
\addplot [darkslategray68]
table {%
0.6 3.50237274169922
1.4 3.50237274169922
};
\addplot [darkslategray68]
table {%
1.6 9.6194953918457
2.4 9.6194953918457
};
\addplot [darkslategray68]
table {%
2.6 8.51543426513672
3.4 8.51543426513672
};
\end{axis}

\end{tikzpicture}


==> figures/nyt/perc_utilized.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22312431}{RGB}{223,124,31}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray68}{RGB}{68,68,68}
\definecolor{firebrick2032937}{RGB}{203,29,37}
\definecolor{limegreen4717970}{RGB}{47,179,70}
\definecolor{royalblue3378223}{RGB}{33,78,223}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={Pert. \(\displaystyle \epsilon=0\),MNL,PP,FP},
y grid style={darkgray176},
ylabel={Percentage},
ymin=0.131064102564103, ymax=0.987653846153846,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\path [draw=darkslategray68, fill=royalblue3378223]
(axis cs:-0.4,0.409082500924898)
--(axis cs:0.4,0.409082500924898)
--(axis cs:0.4,0.697389063200359)
--(axis cs:-0.4,0.697389063200359)
--(axis cs:-0.4,0.409082500924898)
--cycle;
\addplot [darkslategray68]
table {%
0 0.409082500924898
0 0.17
};
\addplot [darkslategray68]
table {%
0 0.697389063200359
0 0.948717948717949
};
\addplot [darkslategray68]
table {%
-0.2 0.17
0.2 0.17
};
\addplot [darkslategray68]
table {%
-0.2 0.948717948717949
0.2 0.948717948717949
};
\path [draw=darkslategray68, fill=chocolate22312431]
(axis cs:0.6,0.407476686185209)
--(axis cs:1.4,0.407476686185209)
--(axis cs:1.4,0.684222321828776)
--(axis cs:0.6,0.684222321828776)
--(axis cs:0.6,0.407476686185209)
--cycle;
\addplot [darkslategray68]
table {%
1 0.407476686185209
1 0.17
};
\addplot [darkslategray68]
table {%
1 0.684222321828776
1 0.923076923076923
};
\addplot [darkslategray68]
table {%
0.8 0.17
1.2 0.17
};
\addplot [darkslategray68]
table {%
0.8 0.923076923076923
1.2 0.923076923076923
};
\path [draw=darkslategray68, fill=limegreen4717970]
(axis cs:1.6,0.400401214487096)
--(axis cs:2.4,0.400401214487096)
--(axis cs:2.4,0.659233527566114)
--(axis cs:1.6,0.659233527566114)
--(axis cs:1.6,0.400401214487096)
--cycle;
\addplot [darkslategray68]
table {%
2 0.400401214487096
2 0.17
};
\addplot [darkslategray68]
table {%
2 0.659233527566114
2 0.825581395348837
};
\addplot [darkslategray68]
table {%
1.8 0.17
2.2 0.17
};
\addplot [darkslategray68]
table {%
1.8 0.825581395348837
2.2 0.825581395348837
};
\path [draw=darkslategray68, fill=firebrick2032937]
(axis cs:2.6,0.404603122966818)
--(axis cs:3.4,0.404603122966818)
--(axis cs:3.4,0.665313299232737)
--(axis cs:2.6,0.665313299232737)
--(axis cs:2.6,0.404603122966818)
--cycle;
\addplot [darkslategray68]
table {%
3 0.404603122966818
3 0.17
};
\addplot [darkslategray68]
table {%
3 0.665313299232737
3 0.872093023255814
};
\addplot [darkslategray68]
table {%
2.8 0.17
3.2 0.17
};
\addplot [darkslategray68]
table {%
2.8 0.872093023255814
3.2 0.872093023255814
};
\addplot [darkslategray68]
table {%
-0.4 0.544820336391437
0.4 0.544820336391437
};
\addplot [darkslategray68]
table {%
0.6 0.539299242424242
1.4 0.539299242424242
};
\addplot [darkslategray68]
table {%
1.6 0.519677033492823
2.4 0.519677033492823
};
\addplot [darkslategray68]
table {%
2.6 0.527935606060606
3.4 0.527935606060606
};
\end{axis}

\end{tikzpicture}


==> figures/nyt_strong/_perf_ratio_model_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22312431}{RGB}{223,124,31}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray68}{RGB}{68,68,68}
\definecolor{firebrick2032937}{RGB}{203,29,37}
\definecolor{limegreen4717970}{RGB}{47,179,70}
\definecolor{royalblue3378223}{RGB}{33,78,223}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={Pert. \(\displaystyle \epsilon=0\),MNL,PP,FP},
y grid style={darkgray176},
ylabel={Performance ratio (\%)},
ymin=51.7327333589047, ymax=95.705322244542,
ytick style={color=black},
ytick={50,60,70,80,90,100},
yticklabels={
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\),
  \(\displaystyle {80}\),
  \(\displaystyle {90}\),
  \(\displaystyle {100}\)
}
]
\path [draw=darkslategray68, fill=royalblue3378223]
(axis cs:-0.4,90.450776630759)
--(axis cs:0.4,90.450776630759)
--(axis cs:0.4,92.4829044807425)
--(axis cs:-0.4,92.4829044807425)
--(axis cs:-0.4,90.450776630759)
--cycle;
\addplot [darkslategray68]
table {%
0 90.450776630759
0 88.1720209517941
};
\addplot [darkslategray68]
table {%
0 92.4829044807425
0 93.4733527349877
};
\addplot [darkslategray68]
table {%
-0.2 88.1720209517941
0.2 88.1720209517941
};
\addplot [darkslategray68]
table {%
-0.2 93.4733527349877
0.2 93.4733527349877
};
\path [draw=darkslategray68, fill=chocolate22312431]
(axis cs:0.6,83.370784409605)
--(axis cs:1.4,83.370784409605)
--(axis cs:1.4,87.9421723344371)
--(axis cs:0.6,87.9421723344371)
--(axis cs:0.6,83.370784409605)
--cycle;
\addplot [darkslategray68]
table {%
1 83.370784409605
1 78.3111257451702
};
\addplot [darkslategray68]
table {%
1 87.9421723344371
1 93.7065682042857
};
\addplot [darkslategray68]
table {%
0.8 78.3111257451702
1.2 78.3111257451702
};
\addplot [darkslategray68]
table {%
0.8 93.7065682042857
1.2 93.7065682042857
};
\path [draw=darkslategray68, fill=limegreen4717970]
(axis cs:1.6,58.1983222317439)
--(axis cs:2.4,58.1983222317439)
--(axis cs:2.4,61.9153945878929)
--(axis cs:1.6,61.9153945878929)
--(axis cs:1.6,58.1983222317439)
--cycle;
\addplot [darkslategray68]
table {%
2 58.1983222317439
2 53.731487399161
};
\addplot [darkslategray68]
table {%
2 61.9153945878929
2 67.4878542291351
};
\addplot [darkslategray68]
table {%
1.8 53.731487399161
2.2 53.731487399161
};
\addplot [darkslategray68]
table {%
1.8 67.4878542291351
2.2 67.4878542291351
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray68}, only marks]
table {%
2 72.1973492131034
};
\path [draw=darkslategray68, fill=firebrick2032937]
(axis cs:2.6,64.2016330129495)
--(axis cs:3.4,64.2016330129495)
--(axis cs:3.4,67.1314118422844)
--(axis cs:2.6,67.1314118422844)
--(axis cs:2.6,64.2016330129495)
--cycle;
\addplot [darkslategray68]
table {%
3 64.2016330129495
3 61.7273700318582
};
\addplot [darkslategray68]
table {%
3 67.1314118422844
3 70.0340493056789
};
\addplot [darkslategray68]
table {%
2.8 61.7273700318582
3.2 61.7273700318582
};
\addplot [darkslategray68]
table {%
2.8 70.0340493056789
3.2 70.0340493056789
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray68}, only marks]
table {%
3 58.542062452697
3 59.6589528057897
3 58.8263570050731
3 58.3384168869763
3 71.833140233908
};
\addplot [darkslategray68]
table {%
-0.4 91.6217044635638
0.4 91.6217044635638
};
\addplot [darkslategray68]
table {%
0.6 84.7378846675944
1.4 84.7378846675944
};
\addplot [darkslategray68]
table {%
1.6 60.118417064117
2.4 60.118417064117
};
\addplot [darkslategray68]
table {%
2.6 66.0223193072873
3.4 66.0223193072873
};
\draw (axis cs:0,40.7395861374954) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{\bfseries 91.34};
\draw (axis cs:1,40.7395861374954) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{\bfseries 85.39};
\draw (axis cs:2,40.7395861374954) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{\bfseries 60.33};
\draw (axis cs:3,40.7395861374954) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{\bfseries 65.20};
\draw (axis cs:-1,41.1793120263518) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries \textbf{Average:}};
\end{axis}

\end{tikzpicture}


==> figures/nyt_strong/diff_comp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22312431}{RGB}{223,124,31}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray68}{RGB}{68,68,68}
\definecolor{firebrick2032937}{RGB}{203,29,37}
\definecolor{limegreen4717970}{RGB}{47,179,70}
\definecolor{royalblue3378223}{RGB}{33,78,223}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={Pert. \(\displaystyle \epsilon=0\),MNL,PP,FP},
y grid style={darkgray176},
ylabel={Monetary units},
ymin=-7.72179203033447, ymax=77.8589876174927,
ytick style={color=black},
ytick={-20,0,20,40,60,80},
yticklabels={
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {0}\),
  \(\displaystyle {20}\),
  \(\displaystyle {40}\),
  \(\displaystyle {60}\),
  \(\displaystyle {80}\)
}
]
\path [draw=darkslategray68, fill=royalblue3378223]
(axis cs:-0.4,2.9080810546875)
--(axis cs:0.4,2.9080810546875)
--(axis cs:0.4,3.87141418457031)
--(axis cs:-0.4,3.87141418457031)
--(axis cs:-0.4,2.9080810546875)
--cycle;
\addplot [darkslategray68]
table {%
0 2.9080810546875
0 1.46649169921875
};
\addplot [darkslategray68]
table {%
0 3.87141418457031
0 4.56305313110352
};
\addplot [darkslategray68]
table {%
-0.2 1.46649169921875
0.2 1.46649169921875
};
\addplot [darkslategray68]
table {%
-0.2 4.56305313110352
0.2 4.56305313110352
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray68}, only marks]
table {%
0 1.31788635253906
0 1.15647888183594
0 -0.979782104492188
0 0.157768249511719
0 0.0550308227539062
0 0.712020874023438
0 0.814285278320312
0 0.712867736816406
0 0.907318115234375
0 1.04023742675781
0 0.919090270996094
0 1.3988037109375
0 1.16722869873047
0 1.21726989746094
0 0.101913452148438
0 0.631832122802734
0 1.10314178466797
0 1.32956695556641
0 0.535453796386719
0 1.34599304199219
0 0.836349487304688
0 1.05873107910156
0 0.913238525390625
0 -0.0850448608398438
0 -0.017578125
0 -0.0562362670898438
0 1.41719055175781
0 0.717041015625
0 1.29923248291016
0 1.07136917114258
0 -2.47638702392578
0 -0.09478759765625
0 0.164253234863281
0 -0.094573974609375
0 0.803794860839844
0 -0.842056274414062
0 -2.45515441894531
0 0.494766235351562
0 -0.927444458007812
0 0.393043518066406
0 0.828407287597656
0 1.25785827636719
0 1.23259735107422
0 1.05279541015625
0 0.796051025390625
0 1.30381774902344
0 0.734695434570312
0 1.30718231201172
};
\path [draw=darkslategray68, fill=chocolate22312431]
(axis cs:0.6,1.12636947631836)
--(axis cs:1.4,1.12636947631836)
--(axis cs:1.4,4.80079746246338)
--(axis cs:0.6,4.80079746246338)
--(axis cs:0.6,1.12636947631836)
--cycle;
\addplot [darkslategray68]
table {%
1 1.12636947631836
1 -3.25681304931641
};
\addplot [darkslategray68]
table {%
1 4.80079746246338
1 8.09512710571289
};
\addplot [darkslategray68]
table {%
0.8 -3.25681304931641
1.2 -3.25681304931641
};
\addplot [darkslategray68]
table {%
0.8 8.09512710571289
1.2 8.09512710571289
};
\path [draw=darkslategray68, fill=limegreen4717970]
(axis cs:1.6,11.7126359939575)
--(axis cs:2.4,11.7126359939575)
--(axis cs:2.4,38.8348731994629)
--(axis cs:1.6,38.8348731994629)
--(axis cs:1.6,11.7126359939575)
--cycle;
\addplot [darkslategray68]
table {%
2 11.7126359939575
2 -3.72576141357422
};
\addplot [darkslategray68]
table {%
2 38.8348731994629
2 71.0504455566406
};
\addplot [darkslategray68]
table {%
1.8 -3.72576141357422
2.2 -3.72576141357422
};
\addplot [darkslategray68]
table {%
1.8 71.0504455566406
2.2 71.0504455566406
};
\path [draw=darkslategray68, fill=firebrick2032937]
(axis cs:2.6,8.43429946899414)
--(axis cs:3.4,8.43429946899414)
--(axis cs:3.4,27.4146118164062)
--(axis cs:2.6,27.4146118164062)
--(axis cs:2.6,8.43429946899414)
--cycle;
\addplot [darkslategray68]
table {%
3 8.43429946899414
3 -3.83175659179688
};
\addplot [darkslategray68]
table {%
3 27.4146118164062
3 55.3362007141113
};
\addplot [darkslategray68]
table {%
2.8 -3.83175659179688
3.2 -3.83175659179688
};
\addplot [darkslategray68]
table {%
2.8 55.3362007141113
3.2 55.3362007141113
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray68}, only marks]
table {%
3 73.9689521789551
3 56.1101303100586
};
\addplot [darkslategray68]
table {%
-0.4 3.49254608154297
0.4 3.49254608154297
};
\addplot [darkslategray68]
table {%
0.6 3.0895824432373
1.4 3.0895824432373
};
\addplot [darkslategray68]
table {%
1.6 24.8769016265869
2.4 24.8769016265869
};
\addplot [darkslategray68]
table {%
2.6 18.0128326416016
3.4 18.0128326416016
};
\end{axis}

\end{tikzpicture}


==> figures/nyt_strong/perc_utilized.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22312431}{RGB}{223,124,31}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray68}{RGB}{68,68,68}
\definecolor{firebrick2032937}{RGB}{203,29,37}
\definecolor{limegreen4717970}{RGB}{47,179,70}
\definecolor{royalblue3378223}{RGB}{33,78,223}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={Pert. \(\displaystyle \epsilon=0\),MNL,PP,FP},
y grid style={darkgray176},
ylabel={Percentage},
ymin=0.0981080131208997, ymax=0.888185332708529,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {0.9}\)
}
]
\path [draw=darkslategray68, fill=royalblue3378223]
(axis cs:-0.4,0.423202614379085)
--(axis cs:0.4,0.423202614379085)
--(axis cs:0.4,0.697530864197531)
--(axis cs:-0.4,0.697530864197531)
--(axis cs:-0.4,0.423202614379085)
--cycle;
\addplot [darkslategray68]
table {%
0 0.423202614379085
0 0.175257731958763
};
\addplot [darkslategray68]
table {%
0 0.697530864197531
0 0.852272727272727
};
\addplot [darkslategray68]
table {%
-0.2 0.175257731958763
0.2 0.175257731958763
};
\addplot [darkslategray68]
table {%
-0.2 0.852272727272727
0.2 0.852272727272727
};
\path [draw=darkslategray68, fill=chocolate22312431]
(axis cs:0.6,0.38578431372549)
--(axis cs:1.4,0.38578431372549)
--(axis cs:1.4,0.589472624798712)
--(axis cs:0.6,0.589472624798712)
--(axis cs:0.6,0.38578431372549)
--cycle;
\addplot [darkslategray68]
table {%
1 0.38578431372549
1 0.144329896907216
};
\addplot [darkslategray68]
table {%
1 0.589472624798712
1 0.738636363636364
};
\addplot [darkslategray68]
table {%
0.8 0.144329896907216
1.2 0.144329896907216
};
\addplot [darkslategray68]
table {%
0.8 0.738636363636364
1.2 0.738636363636364
};
\path [draw=darkslategray68, fill=limegreen4717970]
(axis cs:1.6,0.382843137254902)
--(axis cs:2.4,0.382843137254902)
--(axis cs:2.4,0.611949812130972)
--(axis cs:1.6,0.611949812130972)
--(axis cs:1.6,0.382843137254902)
--cycle;
\addplot [darkslategray68]
table {%
2 0.382843137254902
2 0.134020618556701
};
\addplot [darkslategray68]
table {%
2 0.611949812130972
2 0.727272727272727
};
\addplot [darkslategray68]
table {%
1.8 0.134020618556701
2.2 0.134020618556701
};
\addplot [darkslategray68]
table {%
1.8 0.727272727272727
2.2 0.727272727272727
};
\path [draw=darkslategray68, fill=firebrick2032937]
(axis cs:2.6,0.346078431372549)
--(axis cs:3.4,0.346078431372549)
--(axis cs:3.4,0.566435532233883)
--(axis cs:2.6,0.566435532233883)
--(axis cs:2.6,0.346078431372549)
--cycle;
\addplot [darkslategray68]
table {%
3 0.346078431372549
3 0.154639175257732
};
\addplot [darkslategray68]
table {%
3 0.566435532233883
3 0.704545454545455
};
\addplot [darkslategray68]
table {%
2.8 0.154639175257732
3.2 0.154639175257732
};
\addplot [darkslategray68]
table {%
2.8 0.704545454545455
3.2 0.704545454545455
};
\addplot [darkslategray68]
table {%
-0.4 0.557369464639789
0.4 0.557369464639789
};
\addplot [darkslategray68]
table {%
0.6 0.487512487512488
1.4 0.487512487512488
};
\addplot [darkslategray68]
table {%
1.6 0.477522477522478
2.4 0.477522477522478
};
\addplot [darkslategray68]
table {%
2.6 0.487318563789152
3.4 0.487318563789152
};
\end{axis}

\end{tikzpicture}


==> figures/synthetic/_perf_ratio_model_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22312431}{RGB}{223,124,31}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray68}{RGB}{68,68,68}
\definecolor{firebrick2032937}{RGB}{203,29,37}
\definecolor{limegreen4717970}{RGB}{47,179,70}
\definecolor{royalblue3378223}{RGB}{33,78,223}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={Pert. \(\displaystyle \epsilon=0\),MNL,PP,FP},
y grid style={darkgray176},
ylabel={Performance ratio (\%)},
ymin=73.0126816492352, ymax=98.851891984976,
ytick style={color=black},
ytick={70,75,80,85,90,95,100},
yticklabels={
  \(\displaystyle {70}\),
  \(\displaystyle {75}\),
  \(\displaystyle {80}\),
  \(\displaystyle {85}\),
  \(\displaystyle {90}\),
  \(\displaystyle {95}\),
  \(\displaystyle {100}\)
}
]
\path [draw=darkslategray68, fill=royalblue3378223]
(axis cs:-0.4,94.3583668716296)
--(axis cs:0.4,94.3583668716296)
--(axis cs:0.4,97.0304994279352)
--(axis cs:-0.4,97.0304994279352)
--(axis cs:-0.4,94.3583668716296)
--cycle;
\addplot [darkslategray68]
table {%
0 94.3583668716296
0 90.8923771825346
};
\addplot [darkslategray68]
table {%
0 97.0304994279352
0 97.6773824242606
};
\addplot [darkslategray68]
table {%
-0.2 90.8923771825346
0.2 90.8923771825346
};
\addplot [darkslategray68]
table {%
-0.2 97.6773824242606
0.2 97.6773824242606
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray68}, only marks]
table {%
0 87.8817328799838
0 87.5646932209679
0 89.6215083940763
0 87.3032659192475
0 88.5449661317598
0 86.2373659689477
0 86.3858890120452
0 83.4682240609051
0 88.7055814669542
0 88.9774803758999
};
\path [draw=darkslategray68, fill=chocolate22312431]
(axis cs:0.6,91.0542915481331)
--(axis cs:1.4,91.0542915481331)
--(axis cs:1.4,95.7218502384598)
--(axis cs:0.6,95.7218502384598)
--(axis cs:0.6,91.0542915481331)
--cycle;
\addplot [darkslategray68]
table {%
1 91.0542915481331
1 84.0683351615054
};
\addplot [darkslategray68]
table {%
1 95.7218502384598
1 97.5190151596301
};
\addplot [darkslategray68]
table {%
0.8 84.0683351615054
1.2 84.0683351615054
};
\addplot [darkslategray68]
table {%
0.8 97.5190151596301
1.2 97.5190151596301
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray68}, only marks]
table {%
1 80.1832295616118
1 82.9924018720299
1 83.1940641618163
};
\path [draw=darkslategray68, fill=limegreen4717970]
(axis cs:1.6,81.9577093234914)
--(axis cs:2.4,81.9577093234914)
--(axis cs:2.4,89.493561829944)
--(axis cs:1.6,89.493561829944)
--(axis cs:1.6,81.9577093234914)
--cycle;
\addplot [darkslategray68]
table {%
2 81.9577093234914
2 74.7397800293973
};
\addplot [darkslategray68]
table {%
2 89.493561829944
2 92.900743210251
};
\addplot [darkslategray68]
table {%
1.8 74.7397800293973
2.2 74.7397800293973
};
\addplot [darkslategray68]
table {%
1.8 92.900743210251
2.2 92.900743210251
};
\path [draw=darkslategray68, fill=firebrick2032937]
(axis cs:2.6,81.9848971547146)
--(axis cs:3.4,81.9848971547146)
--(axis cs:3.4,89.0634049663873)
--(axis cs:2.6,89.0634049663873)
--(axis cs:2.6,81.9848971547146)
--cycle;
\addplot [darkslategray68]
table {%
3 81.9848971547146
3 74.1871912099507
};
\addplot [darkslategray68]
table {%
3 89.0634049663873
3 92.4757144002047
};
\addplot [darkslategray68]
table {%
2.8 74.1871912099507
3.2 74.1871912099507
};
\addplot [darkslategray68]
table {%
2.8 92.4757144002047
3.2 92.4757144002047
};
\addplot [darkslategray68]
table {%
-0.4 96.3142210188277
0.4 96.3142210188277
};
\addplot [darkslategray68]
table {%
0.6 94.0807111742749
1.4 94.0807111742749
};
\addplot [darkslategray68]
table {%
1.6 85.7174748323543
2.4 85.7174748323543
};
\addplot [darkslategray68]
table {%
2.6 85.8620096566213
3.4 85.8620096566213
};
\draw (axis cs:0,66.5528790652999) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{\bfseries 95.17};
\draw (axis cs:1,66.5528790652999) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{\bfseries 92.93};
\draw (axis cs:2,66.5528790652999) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{\bfseries 85.56};
\draw (axis cs:3,66.5528790652999) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{\bfseries 85.18};
\draw (axis cs:-1,66.8112711686574) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries \textbf{Average:}};
\end{axis}

\end{tikzpicture}


==> figures/synthetic_1.2/_perf_ratio_model_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22312431}{RGB}{223,124,31}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray68}{RGB}{68,68,68}
\definecolor{firebrick2032937}{RGB}{203,29,37}
\definecolor{limegreen4717970}{RGB}{47,179,70}
\definecolor{royalblue3378223}{RGB}{33,78,223}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={Pert. \(\displaystyle \epsilon=0\),MNL,PP,FP},
y grid style={darkgray176},
ylabel={Performance ratio (\%)},
ymin=74.1910997484927, ymax=99.361593772276,
ytick style={color=black},
ytick={70,75,80,85,90,95,100},
yticklabels={
  \(\displaystyle {70}\),
  \(\displaystyle {75}\),
  \(\displaystyle {80}\),
  \(\displaystyle {85}\),
  \(\displaystyle {90}\),
  \(\displaystyle {95}\),
  \(\displaystyle {100}\)
}
]
\path [draw=darkslategray68, fill=royalblue3378223]
(axis cs:-0.4,96.6419615346797)
--(axis cs:0.4,96.6419615346797)
--(axis cs:0.4,97.1868975892247)
--(axis cs:-0.4,97.1868975892247)
--(axis cs:-0.4,96.6419615346797)
--cycle;
\addplot [darkslategray68]
table {%
0 96.6419615346797
0 96.2165776607347
};
\addplot [darkslategray68]
table {%
0 97.1868975892247
0 97.9052317733693
};
\addplot [darkslategray68]
table {%
-0.2 96.2165776607347
0.2 96.2165776607347
};
\addplot [darkslategray68]
table {%
-0.2 97.9052317733693
0.2 97.9052317733693
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray68}, only marks]
table {%
0 91.8279480049551
0 84.7358075575047
0 95.731481858829
0 87.3523052390947
0 90.8844376264629
0 91.6782689356234
0 92.8037957744955
0 90.5444487946375
0 89.2767045807754
0 95.6738294834345
0 86.9985047098216
0 90.6443018209354
0 92.2229984354157
0 92.0129322350107
0 95.1941046744618
0 93.9416729650652
0 91.1006434706477
0 95.1077941488231
0 93.9942138781203
0 98.2174804075586
};
\path [draw=darkslategray68, fill=chocolate22312431]
(axis cs:0.6,95.110363317606)
--(axis cs:1.4,95.110363317606)
--(axis cs:1.4,96.0240261224948)
--(axis cs:0.6,96.0240261224948)
--(axis cs:0.6,95.110363317606)
--cycle;
\addplot [darkslategray68]
table {%
1 95.110363317606
1 93.8924768411228
};
\addplot [darkslategray68]
table {%
1 96.0240261224948
1 96.6358324586154
};
\addplot [darkslategray68]
table {%
0.8 93.8924768411228
1.2 93.8924768411228
};
\addplot [darkslategray68]
table {%
0.8 96.6358324586154
1.2 96.6358324586154
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray68}, only marks]
table {%
1 82.8842530770368
1 89.5204426414265
1 90.4651890543327
1 91.4780454323682
1 89.5787084160496
1 88.180842255625
1 85.8443944298772
1 91.8057237139984
1 91.3251492021376
1 93.5077074695329
1 93.6575289638538
1 92.2301017442514
1 89.9438044704687
1 93.5124748810001
1 85.0386548103656
1 91.3128459352645
1 92.7947374136883
};
\path [draw=darkslategray68, fill=limegreen4717970]
(axis cs:1.6,85.9939607721336)
--(axis cs:2.4,85.9939607721336)
--(axis cs:2.4,91.5599409422826)
--(axis cs:1.6,91.5599409422826)
--(axis cs:1.6,85.9939607721336)
--cycle;
\addplot [darkslategray68]
table {%
2 85.9939607721336
2 78.0485963504318
};
\addplot [darkslategray68]
table {%
2 91.5599409422826
2 94.26559936098
};
\addplot [darkslategray68]
table {%
1.8 78.0485963504318
2.2 78.0485963504318
};
\addplot [darkslategray68]
table {%
1.8 94.26559936098
2.2 94.26559936098
};
\path [draw=darkslategray68, fill=firebrick2032937]
(axis cs:2.6,86.358498706691)
--(axis cs:3.4,86.358498706691)
--(axis cs:3.4,91.3063709310569)
--(axis cs:2.6,91.3063709310569)
--(axis cs:2.6,86.358498706691)
--cycle;
\addplot [darkslategray68]
table {%
3 86.358498706691
3 79.9520251212715
};
\addplot [darkslategray68]
table {%
3 91.3063709310569
3 93.9166913358089
};
\addplot [darkslategray68]
table {%
2.8 79.9520251212715
3.2 79.9520251212715
};
\addplot [darkslategray68]
table {%
2.8 93.9166913358089
3.2 93.9166913358089
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray68}, only marks]
table {%
3 75.3352131132101
3 77.9293968694246
};
\addplot [darkslategray68]
table {%
-0.4 96.9900443614698
0.4 96.9900443614698
};
\addplot [darkslategray68]
table {%
0.6 95.6474432911195
1.4 95.6474432911195
};
\addplot [darkslategray68]
table {%
1.6 89.9159767633996
2.4 89.9159767633996
};
\addplot [darkslategray68]
table {%
2.6 89.6544379872342
3.4 89.6544379872342
};
\draw (axis cs:0,67.8984762425468) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{\bfseries 96.19};
\draw (axis cs:1,67.8984762425468) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{\bfseries 94.90};
\draw (axis cs:2,67.8984762425468) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{\bfseries 88.64};
\draw (axis cs:3,67.8984762425468) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{\bfseries 88.58};
\draw (axis cs:-1,68.1501811827847) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries \textbf{Average:}};
\end{axis}

\end{tikzpicture}


==> figures/synthetic_1.3/_perf_ratio_model_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22312431}{RGB}{223,124,31}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray68}{RGB}{68,68,68}
\definecolor{firebrick2032937}{RGB}{203,29,37}
\definecolor{limegreen4717970}{RGB}{47,179,70}
\definecolor{royalblue3378223}{RGB}{33,78,223}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={Pert. \(\displaystyle \epsilon=0\),MNL,PP,FP},
y grid style={darkgray176},
ylabel={Performance ratio (\%)},
ymin=69.680673639012, ymax=97.6849116827857,
ytick style={color=black},
ytick={65,70,75,80,85,90,95,100},
yticklabels={
  \(\displaystyle {65}\),
  \(\displaystyle {70}\),
  \(\displaystyle {75}\),
  \(\displaystyle {80}\),
  \(\displaystyle {85}\),
  \(\displaystyle {90}\),
  \(\displaystyle {95}\),
  \(\displaystyle {100}\)
}
]
\path [draw=darkslategray68, fill=royalblue3378223]
(axis cs:-0.4,92.1550598873663)
--(axis cs:0.4,92.1550598873663)
--(axis cs:0.4,94.4320875086815)
--(axis cs:-0.4,94.4320875086815)
--(axis cs:-0.4,92.1550598873663)
--cycle;
\addplot [darkslategray68]
table {%
0 92.1550598873663
0 89.3141091510825
};
\addplot [darkslategray68]
table {%
0 94.4320875086815
0 96.411991771705
};
\addplot [darkslategray68]
table {%
-0.2 89.3141091510825
0.2 89.3141091510825
};
\addplot [darkslategray68]
table {%
-0.2 96.411991771705
0.2 96.411991771705
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray68}, only marks]
table {%
0 88.4261860970828
0 88.5921491576229
0 87.7830848219175
};
\path [draw=darkslategray68, fill=chocolate22312431]
(axis cs:0.6,87.3560116562822)
--(axis cs:1.4,87.3560116562822)
--(axis cs:1.4,89.860462167285)
--(axis cs:0.6,89.860462167285)
--(axis cs:0.6,87.3560116562822)
--cycle;
\addplot [darkslategray68]
table {%
1 87.3560116562822
1 83.8944048329985
};
\addplot [darkslategray68]
table {%
1 89.860462167285
1 92.0054887151522
};
\addplot [darkslategray68]
table {%
0.8 83.8944048329985
1.2 83.8944048329985
};
\addplot [darkslategray68]
table {%
0.8 92.0054887151522
1.2 92.0054887151522
};
\path [draw=darkslategray68, fill=limegreen4717970]
(axis cs:1.6,84.1874064264844)
--(axis cs:2.4,84.1874064264844)
--(axis cs:2.4,88.0602755325824)
--(axis cs:1.6,88.0602755325824)
--(axis cs:1.6,84.1874064264844)
--cycle;
\addplot [darkslategray68]
table {%
2 84.1874064264844
2 78.5603102520858
};
\addplot [darkslategray68]
table {%
2 88.0602755325824
2 90.8559884182014
};
\addplot [darkslategray68]
table {%
1.8 78.5603102520858
2.2 78.5603102520858
};
\addplot [darkslategray68]
table {%
1.8 90.8559884182014
2.2 90.8559884182014
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray68}, only marks]
table {%
2 74.7604296747939
2 76.8727589975359
2 73.9267979744025
};
\path [draw=darkslategray68, fill=firebrick2032937]
(axis cs:2.6,85.1576943161778)
--(axis cs:3.4,85.1576943161778)
--(axis cs:3.4,88.5320969158398)
--(axis cs:2.6,88.5320969158398)
--(axis cs:2.6,85.1576943161778)
--cycle;
\addplot [darkslategray68]
table {%
3 85.1576943161778
3 80.1794945097269
};
\addplot [darkslategray68]
table {%
3 88.5320969158398
3 91.9023604993431
};
\addplot [darkslategray68]
table {%
2.8 80.1794945097269
3.2 80.1794945097269
};
\addplot [darkslategray68]
table {%
2.8 91.9023604993431
3.2 91.9023604993431
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray68}, only marks]
table {%
3 77.4704878638738
3 78.6815953415637
3 79.8698078235877
3 77.889348193281
3 79.3237171490251
3 79.8853904517332
3 78.7327256715275
3 79.2652786401799
3 70.9535935500926
3 76.8683844974797
3 78.4509166524302
3 74.9461209549858
};
\addplot [darkslategray68]
table {%
-0.4 93.7052431465881
0.4 93.7052431465881
};
\addplot [darkslategray68]
table {%
0.6 88.678655660778
1.4 88.678655660778
};
\addplot [darkslategray68]
table {%
1.6 86.2381039465492
2.4 86.2381039465492
};
\addplot [darkslategray68]
table {%
2.6 87.2927229959253
3.4 87.2927229959253
};
\draw (axis cs:0,62.6796141280686) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{\bfseries 93.25};
\draw (axis cs:1,62.6796141280686) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{\bfseries 88.51};
\draw (axis cs:2,62.6796141280686) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{\bfseries 85.78};
\draw (axis cs:3,62.6796141280686) node[
  scale=0.75,
  anchor=base,
  text=black,
  rotate=0.0
]{\bfseries 86.18};
\draw (axis cs:-1,62.9596565085063) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries \textbf{Average:}};
\end{axis}

\end{tikzpicture}

